Navier-Stokes characteristic boundary conditions for the Spectral Difference method on simplex elements

Unsteady compressible simulations with high-order methods on unstructured meshes require boundaries that let acoustic, entropy and vorticity waves leave the domain without spurious reflection. For the spectral difference (SD) method, the Navier-Stokes characteristic boundary conditions (NSCBC) have only been formulated on quadrilaterals and hexahedra. Their strong-form formalism relies on a line of flux points normal to the boundary face, which does not exist on triangles and tetrahedra. This paper extends the NSCBC to the SD method on simplex elements, including multi-species reacting gases. The characteristic analysis is performed in the physical frame of each flux point of the boundary face, and the normal derivative of the normal flux is evaluated using the Raviart-Thomas divergence operator. The boundary fluxes are recovered from a linear system local to each boundary element, whose matrix depends on the geometry only. The treatment is compared with the tensor-product formulation at a comparable number of degrees of freedom on a series of test cases covering acoustic, vortical, viscous and reacting flows on triangles and tetrahedra. In all cases, the results are in close agreement with those obtained on quadrilaterals and hexahedra, so that the NSCBC become available for the SD method on simplex meshes, which are well suited to complex geometries.

==> figures/burner_sketch.tex <==
\begin{tikzpicture}[x=0.33cm,y=0.75cm,font=\footnotesize,
  wall/.style={line width=1.1pt},
  sym/.style={line width=0.6pt,dash pattern=on 4pt off 1.5pt on 1pt off 1.5pt},
  dim/.style={{Latex[length=1.6mm]}-{Latex[length=1.6mm]},line width=0.4pt}]
  \draw[wall] (0,0.65) -- (10,0.65) -- (10,1.7);
  \draw[wall] (0,-0.65) -- (10,-0.65) -- (10,-1.7);
  \draw[sym] (10,1.7) -- (30,1.7);
  \draw[sym] (10,-1.7) -- (30,-1.7);
  \draw[line width=0.8pt,blue!70!black] (0,-0.65) -- (0,0.65);
  \draw[line width=0.8pt,red!70!black] (30,-1.7) -- (30,1.7);
  \foreach \yy in {-0.5,-0.25,0,0.25,0.5} {
    \pgfmathsetmacro{\uu}{2.2*(1-(\yy/0.65)^2)}
    \draw[-{Latex[length=1.2mm]},blue!70!black,line width=0.4pt] (0,\yy) -- (\uu,\yy);
  }
  \draw[blue!70!black,line width=0.4pt,domain=-0.65:0.65,samples=30,smooth]
    plot ({2.2*(1-(\x/0.65)^2)},\x);
  \draw[orange!85!black,line width=1pt] (10,0.65) .. controls (13,0.55) and (15.6,0.25) .. (16.1,0)
    .. controls (15.6,-0.25) and (13,-0.55) .. (10,-0.65);
  \draw[gray,dashed,line width=0.5pt] (12,-1.7) -- (12,1.7);
  \node[gray,above] at (12,1.7) {$x=\SI{12}{mm}$};
  \node[anchor=east,blue!70!black,align=right] at (-0.3,0) {Inlet\\$u^\tgt(y)$};
  \node[anchor=west,red!70!black,align=left] at (30.3,0) {Outlet\\$P^\tgt$};
  \node[above] at (5,0.65) {No-slip wall};
  \node[above] at (21,1.7) {Symmetry plane};
  \node[below] at (21,-1.7) {Symmetry plane};
  \node[orange!85!black,anchor=south] at (15.0,0.45) {Flame};
  \draw[dim] (0,-2.35) -- node[below] {$\SI{10}{mm}$} (10,-2.35);
  \draw[dim] (10,-2.35) -- node[below] {$\SI{20}{mm}$} (30,-2.35);
  \draw[dim] (7,-0.65) -- node[left] {$\SI{1.3}{mm}$} (7,0.65);
  \draw[dim] (27,-1.7) -- node[left] {$\SI{3.4}{mm}$} (27,1.7);
  \draw[-{Latex[length=1.4mm]},line width=0.4pt] (19,-1.0) -- (21,-1.0) node[right] {$x$};
  \draw[-{Latex[length=1.4mm]},line width=0.4pt] (19,-1.0) -- (19,-0.1) node[above] {$y$};
\end{tikzpicture}

